A de Rham weight part of Serre's conjecture and generalized mod $p$ BGG decompositions

We propose the use of de Rham cohomology of special fibers of Shimura varieties to formulate a geometric version of the weight part of Serre's conjecture. We conjecture that this formulation is equivalent to the one using Serre weights and the \'etale cohomology of Shimura varieties. We treat in detail the cases of $G \in \{GL_3,GSp_4\}$, which are the simplest groups of semisimple rank at least $2$, where new phenomena occur. First we prove this equivalence for generic weights and generic non-Eisenstein eigensystems for a compact $U(2,1)$ Shimura variety such that $G_{\mathbb{Q}_p}=GL_3$. We do this by proving a generic concentration in middle degree of mod $p$ de Rham cohomology with coefficients. In turn, we prove this generic concentration by constructing generalized mod $p$ BGG decompositions for de Rham cohomology. After applying the results from our companion paper, this reduces to computing some BGG-like resolutions in a certain mod $p$ version of category $\mathcal{O}$. In the $GSp_4$ case we also compute some explicit BGG decompositions, which help us to upgrade the generic weak entailment from arxiv:2410.09602. to the expected generic entailment, as well as proving the equivalence above for one of the upper alcoves.

==> diagramGL3.tex <==

\begin{tikzpicture} [scale=0.8]
    \node [color=black] (1) at (0,0) (snlabel) {$\bullet$};
    \node[color=black] (4) at (-0.5,-0.1) (snlabel) {$-\rho$};
    \draw[dotted] (0,0)--(5,0);
    \draw[dotted] (0,0)--(2.5,3.95);
    \draw[dotted] (0,0)--(-2.5,-3.95);
    \draw[dotted] (0,0)--(2.5,-3.95);
    \draw (0,0) -- (4,0);
    \draw (4,0) -- (2,3.16);
    \draw (0,0) --(2,3.16);
    \draw (2,3.16) --(6,3.16);
    \draw (4,0)--(6,-3.16);
    \draw (2,3.16)--(6,-3.16);
    \draw (2,-3.16)--(0,-6.32);
    \draw (2,-3.16)--(6,-3.16);
    \node at (3.94,-1.094) {$\bullet$};
    \node at (3.94,-1.39) {$\mu_1$};
    \draw (-2,-3.16)--(0,-6.32);
    \draw (4,0) -- (6,3.16);
    \draw (0,0) --(2,-3.16);
    \draw (4,0) --(2,-3.16);
    \draw (0,0) --(-2,-3.16);
    \draw (-2,-3.16)--(2,-3.16);
    \node (lambda0) at (2.6,0.75) {$\lambda_0$};
    \node at (3,0.5) {$\bullet$};
    \node at (3,-0.5) {$\bullet$};
    \node (mu0) at (2.7,-0.3) {$\mu_0$};
    \node at (3.94,1.094) {$\bullet$};
    \node (lambda1) at (3.6,1.3) {$\lambda_1$};
    \node at (-0.476,-2.7) {$\bullet$};
    \node at (-0.476,-3.62) {$\bullet$};
    \node at (-0.25,-3.9) {$\nu_1$};
    \node at (-0.76,-2.5) {$\nu_0$};
    \draw[dashed,thick, red,->] (0,0) -- (0,2);
    \node at (-0.3,2.3) {$\textcolor{red}{\alpha_2}$};
    \draw[dashed,thick, blue,->] (0,0) -- (1.58,-1);
    \node at (1.85,-1.1) {$\textcolor{blue}{\alpha_1}$};
    \iffalse
    \draw (0,0) -- (4,0);
    \draw[dashed] (4,0) -- (8,0);
    \draw (0,0) -- (4,4);
    \draw (2,2) --(4,0);
    \draw (4,0) --(4,4);
    \draw (4,4) --(8,4);
    \draw (4,0) -- (8,4);
    \draw (4,4) --(6,2);
    \draw[dashed] (0,0) --(0,4);
    \node (2) at (8.6,0) (snlabel) {$k-3$};
    \node (3) at (0,4.1) (snlabel) {$l-3$};
    \node[color=black] (4) at (-0.3,-0.3) (snlabel) {$-\rho$};
    \node (5) at (4,-0.5)  {$\scriptstyle (p,0)-\rho$};
    \node (6) at (4,4.3) (label) {$\scriptstyle (p,p)-\rho$};
    \node (7) at (8.2,4.3) (label) {$\scriptstyle (2p,p)-\rho$};
    \node[red] (H1) at (3.4,3.9) {$H_1$};
    \draw[dashed,thick, red,->] (0,0) -- (3.9,3.9);
    \draw[dashed,thick,red,->] (0,0) --(4,-0.2);
    \node[red] (H2) at (2,-0.4) {$H_2$};
    \draw[dashed,blue,->] (0,0) --(4.3,3.9);
    \node[blue] at (2.9,2.2) {$\theta_1$};
    \draw[dashed,blue,thick,->] (0,0) --(3.9,0);
    \node[blue] at (2,0.3) {$\theta_4$};
    \draw[dashed,blue,->] (0,0) --(8,3.9);
    \node[blue] at (8.3,3.8) {$\theta_2$};
    \draw[blue,dashed,->] (0,0) -- (8,0);
    \node[blue] at (7,-0.3) {$\theta_3$};
    \draw[pink,thick,dashed,->] (0,0) --(-1.5,0);
    \node (-beta) at (-1.5,-0.3) {$-\beta$};
    \draw[pink,thick,dashed,->] (0,0) --(-0.9,0.9);
    \node (alpha) at (-1.3,0.9) {$\alpha$};
    \draw[green,dotted,thick,->] (3,0.5) -- (3.5,1);
    \draw[green,dotted,thick,->] (3.5,1) -- (4.5,1);
    \draw[green,dotted,thick,->] (4.5,1) -- (7,3.5);
    \node (lambda0) at (3,0.3) {$\scriptstyle \lambda_0$};
    \node (wlambda0) at (3,0.5) {$\cdot$};
    \node (wlambda1) at (3.5,1) {$\cdot$};
    \node (wlambda2) at (4.5,1) {$\cdot$};
    \node (wlambda3) at (7,3.5) {$\cdot$};
    \node (lambda1) at (3.65,0.75) {$\scriptstyle \lambda_1$};
    \node (lambda2) at (4.3,0.8) {$\scriptstyle \lambda_2$};
    \node (lambda3) at (6.5,3.5) {$\scriptstyle \lambda_0$};
    \draw[green,dotted,thick,->] (5,0.5) --(4.5,1);
    \node at (5,0.5) {$\cdot$};
    \draw[green,dotted,thick,->] (7,3.5) --(7,4.5);
    \node at (7,4.5) {$\cdot$};
    \draw[green,dotted,thick,->] (3,0.5) --(5,0.5);
    
    \draw[green,thick,dotted,->] (0,-1.5) -- (0.4,-1.5);
    \node at (0,-2) {Theta linkage map};
    \draw[pink,thick,dashed,->] (3,-1.5) -- (3.4,-1.5);
    \node at (3.1,-2) {Simple root};
    \draw[red,thick,dashed,->] (5.5,-1.5) -- (5.9,-1.5);
    \node at (5.8,-2) {Hasse invariant};
    \fi
    \end{tikzpicture}

==> translatedBGG.tex <==
\begin{tikzpicture}[scale=1.2]
    % Define vertices
    \coordinate (A) at (0,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (2,2);
    \coordinate (D) at (4,2);
    \coordinate (P) at (1,1);
    \coordinate (Q) at (3,1);
    
    % Draw grid and axes for reference
    \draw (0,0)--(4,0);
    \draw[dotted] (0,0)--(0,-2);
    \draw[dotted] (0,0)--(-2,-2);
    \draw[dotted] (0,0)--(2,-2);
    \draw[dotted] (0,0)--(2,2);

    
    % Draw the specified lines only
    \draw (A) -- (C); % (0,0) to (2,2)
    \draw (B) -- (Q); % (2,0) to (4,2)
  
    \draw (B) -- (P); % (2,0) to (1,1)
    \draw (C) -- (Q); % (2,2) to (3,1)
    \draw (B) -- (C); % (2,0) to (2,2) - added as requested
    \draw (A) --(2,-2);
    \draw (B) --(2,-2);
    \draw (B) --(1,-1);
    \draw (B) --(3,-1);
   
    \draw (2,-2)--(3,-1);
    \draw (A)--(0,-2);
    
   

    \draw (1,-1)--(0,-2);

    \draw (3,1)--(4,0);
    \draw (3,-1)--(4,0);


    \draw (A) --(-1,-1);

    
    \draw (-1,-1)--(0,-2);
  

    
    % Label vertices
    \node at (0,0) {$\bullet$};
    \node at (-0.35,0) {$-\rho$};

    \node at (1.5,0.25) {$\cdot$};
    \node[left] at (1.5,0.25) {$\scriptstyle \lambda'_0$};

    \node at (2+1.5,0.25) {$\cdot$};
    \node[left] at (2+1.5,0.25) {$\scriptstyle \lambda_4$};

     \node at (0.5,0.25) {$\cdot$};
    \node[right] at (0.5,0.25) {$\scriptstyle \lambda_0$};

         \node at (0.5,-0.25) {$\cdot$};
    \node at (0.75,-0.25) {$\scriptstyle \mu_0$};
 





     \node at (2+1.5,-0.25) {$\cdot$};
    \node[left] at (2+1.5,-0.25) {$\scriptstyle \mu_4$};





        \node at (2+0.25,-1.5) {$\cdot$};
    \node[above] at (2+0.25,-1.5) {$\scriptstyle \mu_2$};
   



        \node at (2-0.25,-1.5) {$\cdot$};
    \node[above] at (2-0.25,-1.5) {$\scriptstyle \mu_1$};

      \node at (2-0.25,1.5) {$\cdot$};
    \node[below] at (2-0.25,1.5) {$\scriptstyle \lambda_1$};

     \node at (2+0.25,1.5) {$\cdot$};
    \node[below] at (2+0.25,1.5) {$\scriptstyle \lambda_2$};



        %%% P-TRANSLATED BGG
     \draw[->,green] (2-0.25,-1.5) -- (2+0.25,-1.5) ;
     \draw[->,green] (2+0.25,-1.5)-- (2+1.5,-0.25)  ;
      \draw[->,green] (2+1.5,-0.25)-- (2+1.5,0.25) ;
      \draw[->,green]   (2-0.25,-1.5)--(0.5,-0.25) ;
       \draw[->,green]   (0.5,-0.25) --(0.5,0.25) ;
          \draw[->,green]   (0.5,0.25)--(2-0.25,1.5) ;
          \draw[->,green] (2-0.25,1.5)--(2+0.25,1.5);
          \draw[->,green] (2+1.5,0.25)--(2+0.25,1.5);
                    \draw[->,green,dotted] (2+0.25,-1.5) --(0.5,0.25);
                     \draw[->,green,dotted] (0.5,-0.25) --(2+1.5,-0.25);
                \draw[->,green,dotted] (2+1.5,-0.25) --(2-0.25,1.5);
             \draw[->,green,dotted] (0.5,0.25)  --(2+1.5,0.25);
       
       
       
    
    



\end{tikzpicture}

==> weightsgsp4.tex <==
\begin{tikzpicture}[scale=1.2]
    % Define vertices
    \coordinate (A) at (0,0);
    \coordinate (B) at (2,0);
    \coordinate (C) at (2,2);
    \coordinate (D) at (4,2);
    \coordinate (P) at (1,1);
    \coordinate (Q) at (3,1);
    
    % Draw grid and axes for reference
    \draw[->, red] (0,0) -- (0,1.2) node[right] {$\beta$};
    \draw[->, red] (0,0) -- (-0.6,0.6) node[above] {$-\alpha$};
    \draw[dotted] (0,0)--(4,0);
    \draw[dotted] (0,0)--(0,-4);
    \draw[dotted] (0,0)--(-3,-3);
    \draw[dotted] (0,0)--(3,-3);
    \draw[dotted] (0,0)--(3,3);

    
    % Draw the specified lines only
    \draw (A) -- (C); % (0,0) to (2,2)
    \draw (A) -- (B); % (0,0) to (2,0)
    \draw (B) -- (D); % (2,0) to (4,2)
    \draw (C) -- (D); % (2,2) to (4,2)
    \draw (B) -- (P); % (2,0) to (1,1)
    \draw (C) -- (Q); % (2,2) to (3,1)
    \draw (B) -- (C); % (2,0) to (2,2) - added as requested
    \draw (A) --(2,-2);
    \draw (B) --(2,-2);
    \draw (B) --(1,-1);
    \draw (B) --(4,-2);
    \draw (2,-2)--(4,-2);
    \draw (2,-2)--(3,-1);
    \draw (A)--(0,-2);
    \draw (0,-2)--(2,-4);
    \draw (2,-2)--(2,-4);
    \draw (1,-1)--(0,-2);
    \draw (1,-3)--(2,-2);
    \draw (0,-2)--(2,-2);
    \draw (A) --(-2,-2);
    \draw (-2,-2)--(-2,-4);
    \draw (-2,-4)--(0,-2);
    \draw (-1,-1)--(0,-2);
    \draw (-2,-2)--(-1,-3);
    \draw (-2,-2)--(0,-2);
    
    % Label vertices
    \node at (0,0) {$\bullet$};
    \node at (-0.35,0) {$-\rho$};
    \node at (1.5,0.25) {$\cdot$};
    \node[left] at (1.5,0.25) {$\scriptstyle \lambda_0$};
    \node at (1.75,0.5) {$\cdot$};
    \node at (1.6,0.65) {$\scriptstyle \lambda_1$};
    \node at (2.25,0.5) {$\cdot$};
    \node at (2.15,0.69) {$\scriptstyle \lambda_2$};
    \node at (3.5,1.75) {$\cdot$};
    \node[left] at (3.5,1.75) {$\scriptstyle \lambda_3$};
    \node at (1.5,-0.25) {$\cdot$};
    \node[left] at (1.5,-0.25) {$\scriptstyle \mu_0$};
    \node at (1.75,-0.5) {$\cdot$};
    \node[below] at (1.75,-0.5) {$\scriptstyle \mu_1$};
    \node at (2.25,-0.5) {$\cdot$};
    \node[below] at (2.25,-0.5) {$\scriptstyle \mu_2$};
    \node at (3.5,-1.75) {$\cdot$};
    \node[left] at (3.5,-1.75) {$\scriptstyle \mu_3$};
    \node at (0.25,-1.5) {$\cdot$};
    \node[above] at (0.25,-1.5) {$\scriptstyle \nu_0$};
    \node at (0.5,-1.75) {$\cdot$};
    \node[right] at (0.5,-1.75) {$\scriptstyle \nu_1$};
    \node at (0.5,-2.25) {$\cdot$};
    \node[right] at (0.5,-2.25) {$\scriptstyle \nu_2$};
    \node at (1.75,-3.5) {$\cdot$};
    \node[above] at (1.75,-3.5) {$\scriptstyle \nu_3$};
    \node at (-0.25,-1.5) {$\cdot$};
    \node[above] at (-0.25,-1.5) {$\scriptstyle \epsilon_0$};
    \node at (-0.5,-1.75) {$\cdot$};
    \node[left] at (-0.5,-1.75) {$\scriptstyle \epsilon_1$};
    \node at (-0.5,-2.25) {$\cdot$};
    \node[left] at (-0.5,-2.25) {$\scriptstyle \epsilon_2$};
    \node at (-1.75,-3.5) {$\cdot$};
    \node[above] at (-1.75,-3.5) {$\scriptstyle \epsilon_3$};



\end{tikzpicture}
